Optical ISAC with Single-Photon Avalanche Diode (SPAD) Arrays

Single-photon avalanche diode (SPAD) arrays offer photon-level sensitivity for sensing in optical integrated sensing and communication (O-ISAC). However, after each detection, a SPAD is blind for a dead time, which saturates the array at high received power. Existing O-ISAC analyses assume linear receivers and do not capture this effect. In this paper, we study ranging with a SPAD array in a monostatic O-ISAC system based on direct-current-biased optical orthogonal frequency-division multiplexing (DCO-OFDM). Sampling the array once per dead time, we model the number of pixels that detect a photon in each sampling interval as a binomial random variable whose success probability accounts for the intensity variation of the echo within a dead time. Based on this model, we derive the Cram\'er-Rao bound (CRB) for range estimation. We show that the SPAD count model of optical wireless communication, which assumes a constant photon rate over a dead time, causes a range bias that depends on the received power. Moreover, unlike for a linear photodiode, saturation degrades the ranging accuracy beyond a sensing-optimal transmit power. The rate-constrained operating point is then the larger of this power and the power needed for the target data rate. Numerical results validate the analysis against a continuous-time photon-counting simulation and show that the proposed model is needed for ranging.

==> sysmodel_fig_b.tex <==
% System model, version B: indoor scene. Needs \usetikzlibrary{arrows.meta,patterns,decorations.pathmorphing,calc} in the preamble.
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=3.5pt,width=3pt]}, line width=0.5pt,
  lab/.style={inner sep=1pt},
]
% ---- geometry (cm): ceiling, floor plane of user and target, BS on the axis x = 3.2
\def\yc{4.2}\def\yf{0.55}
\coordinate (spad) at (2.92,3.86);
\coordinate (led)  at (3.48,3.86);
\coordinate (pd)   at (6.96,0.86);
% ---- illumination cone (Lambertian)
\begin{scope}
\clip (0,\yf) rectangle (8.4,\yc);
\shade[top color=yellow!55, bottom color=yellow!4, opacity=0.6] (led) -- (-1.4,\yf) -- (8.4,\yf) -- cycle;
\end{scope}
% ---- ceiling and floor
\fill[pattern=north east lines, pattern color=gray!70] (0,\yc) rectangle (8.4,\yc+0.15);
\draw (0,\yc) -- (8.4,\yc);
\fill[pattern=north east lines, pattern color=gray!70] (0,\yf-0.15) rectangle (8.4,\yf);
\draw (0,\yf) -- (8.4,\yf);
% ---- BS: SPAD array (left), optical barrier, LED (right)
\draw[fill=gray!20, rounded corners=1pt] (2.62,3.78) rectangle (3.78,\yc);
\foreach \i in {0,1,2} \foreach \j in {0,1,2} {
  \pgfmathsetmacro{\c}{(\i==1 && \j==0) || (\i==2 && \j==2) ? "red!75" : ((\i==0 && \j==1) ? "gray!60" : "white")}
  \draw[fill=\c, line width=0.2pt] ($(spad)+(-0.13+0.09*\i,0.02+0.09*\j)$) rectangle ++(0.08,0.08);
}
\draw[line width=1.2pt] (3.2,3.8) -- (3.2,4.12);
\fill[yellow!90!orange] ($(led)+(-0.12,0)$) arc[start angle=180, end angle=360, radius=0.12] -- cycle;
\draw ($(led)+(-0.12,0)$) arc[start angle=180, end angle=360, radius=0.12] -- cycle;
\node[fill=white, inner sep=1pt, font=\scriptsize\bfseries] at (3.2,4.29) {BS};
\node[lab, anchor=east] at (2.56,3.98) {SPAD array};
\node[lab, anchor=west] at (3.84,3.98) {LED};
% ---- target on the axis: diffuse block with a corner-cube reflector on top
\draw[fill=gray!35] (2.88,\yf) rectangle (3.52,0.82);
\draw[fill=cyan!25] (3.04,0.82) -- (3.36,0.82) -- (3.2,1.0) -- cycle;
\draw[line width=0.25pt] (3.2,0.88) -- (3.04,0.82) (3.2,0.88) -- (3.36,0.82) (3.2,0.88) -- (3.2,1.0);
\node[lab, anchor=north] at (3.2,\yf-0.17) {Target (CCR or diffuse)};
% ---- user: PD facing upwards on a small terminal
\draw[fill=gray!25, rounded corners=1pt] (6.66,\yf) rectangle (7.26,0.8);
\fill[black!80] (6.82,0.8) arc[start angle=180, end angle=0, radius=0.14] -- cycle;
\node[lab, anchor=north] at (6.96,\yf-0.17) {User (PD)};
% ---- axis of the BS and normal of the PD (for the angles)
\draw[gray, dashed, line width=0.3pt] (led) -- ($(led)+(0,-1.25)$);
\draw[gray, dashed, line width=0.3pt] (pd) -- ($(pd)+(0,1.25)$);
% ---- communication link
\draw[->, thick, orange!85!black] ($(led)+(0.06,-0.1)$) -- node[lab, sloped, above, pos=0.72]{$d_c$} ($(pd)+(-0.05,0.08)$);
\draw[line width=0.3pt] ($(led)+(0,-0.75)$) arc[start angle=-90, end angle=-40.8, radius=0.75];
\node[lab] at ($(led)+(0.27,-0.94)$) {$\phi_c$};
\draw[line width=0.3pt] ($(pd)+(0,0.75)$) arc[start angle=90, end angle=139.2, radius=0.75];
\node[lab] at ($(pd)+(-0.26,0.94)$) {$\psi_c$};
% ---- sensing: illumination and echo
\draw[->, thick, orange!85!black] ($(led)+(-0.06,-0.12)$) -- node[right, lab, pos=0.62]{$d_s$} (3.32,1.02);
\draw[->, thick, red!80!black, dashed] (3.08,1.02) -- node[left, lab, pos=0.45, align=right, text=red!60!black]{echo\\$\zeta x(t-\tau)$} ($(spad)+(0,-0.06)$);
% ---- background light
\fill[orange!70!yellow] (0.42,2.75) circle (0.08);
\foreach \a in {0,45,...,315} \draw[orange!80!black, line width=0.4pt] ($(0.42,2.75)+(\a:0.11)$) -- ($(0.42,2.75)+(\a:0.19)$);
\node[lab, align=center, text=gray!30!black, anchor=north] at (0.42,2.5) {background\\$P_B$};
\draw[->, gray!80!black, decorate, decoration={snake, amplitude=0.6pt, segment length=4pt, post length=3pt}] (0.66,2.85) -- ($(spad)+(-0.2,-0.12)$);
\end{tikzpicture}

